Least-squares finite elements for distributed optimal control problems

We provide a framework for the numerical approximation of distributed optimal control problems, based on least-squares finite element methods. Our proposed method simultaneously solves the state and adjoint equations and is $\inf$--$\sup$ stable for any choice of conforming discretization spaces. A reliable and efficient a posteriori error estimator is derived for problems where box constraints are imposed on the control. It can be localized and therefore used to steer an adaptive algorithm. For unconstrained optimal control problems, i.e., the set of controls being a Hilbert space, we obtain a coercive least-squares method and, in particular, quasi-optimality for any choice of discrete approximation space. For constrained problems we derive and analyze a variational inequality where the PDE part is tackled by least-squares finite element methods. We show that the abstract framework can be applied to a wide range of problems, including scalar second-order PDEs, the Stokes problem, and parabolic problems on space-time domains. Numerical examples for some selected problems are presented.

==> FigureHeatSmooth.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
    title={\small error and estimator, $\lambda = 10^{0}$},
%height=7cm,
    width=0.49\textwidth,
%cycle list name=black white,
%cycle list name=exotic,
cycle list/Dark2-6,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-6\nextlist},
every axis plot/.append style={ultra thick},
xlabel={degrees of freedom},
%ylabel={errors and estimators},
grid=major,
legend entries={\tiny $\eta$,\tiny $\|\yy-\yy_h\|_Y$,\tiny $\|\pp-\pp_h\|_{Y^\star}$,\tiny $\|u-u_h\|_{L^2(Q)}$,\tiny $\|u_0-u_h(0)\|_{L^2(\Omega)}$},
legend pos=south west,
ymin=10^(-4),
]

\addplot table [x=dofLSQ,y=estLSQ] {data/ExampleHeatSmooth_ell1e+00.dat};
\addplot table [x=dofLSQ,y=errState] {data/ExampleHeatSmooth_ell1e+00.dat};
\addplot table [x=dofLSQ,y=errAdjoint] {data/ExampleHeatSmooth_ell1e+00.dat};
\addplot table [x=dofLSQ,y=errU] {data/ExampleHeatSmooth_ell1e+00.dat};
\addplot table [x=dofLSQ,y=errU0] {data/ExampleHeatSmooth_ell1e+00.dat};
\addplot [black,dotted,mark=none] table [x=dofLSQ,y expr={3*sqrt(\thisrowno{1})^(-1)}] {data/ExampleHeatSmooth_ell1e+00.dat};
\end{loglogaxis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{loglogaxis}[
    title={\small error and estimator, $\lambda = 10^{-1}$},
%height=7cm,
    width=0.49\textwidth,
%cycle list name=black white,
%cycle list name=exotic,
cycle list/Dark2-6,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-6\nextlist},
every axis plot/.append style={ultra thick},
xlabel={degrees of freedom},
%ylabel={errors and estimators},
grid=major,
legend entries={\tiny $\eta$,\tiny $\|\yy-\yy_h\|_Y$,\tiny $\|\pp-\pp_h\|_{Y^\star}$,\tiny $\|u-u_h\|_{L^2(Q)}$,\tiny $\|u_0-u_h(0)\|_{L^2(\Omega)}$},
legend pos=south west,
ymin=10^(-4),
]

\addplot table [x=dofLSQ,y=estLSQ] {data/ExampleHeatSmooth_ell1e-01.dat};
\addplot table [x=dofLSQ,y=errState] {data/ExampleHeatSmooth_ell1e-01.dat};
\addplot table [x=dofLSQ,y=errAdjoint] {data/ExampleHeatSmooth_ell1e-01.dat};
\addplot table [x=dofLSQ,y=errU] {data/ExampleHeatSmooth_ell1e-01.dat};
\addplot table [x=dofLSQ,y=errU0] {data/ExampleHeatSmooth_ell1e-01.dat};
\addplot [black,dotted,mark=none] table [x=dofLSQ,y expr={3*sqrt(\thisrowno{1})^(-1)}] {data/ExampleHeatSmooth_ell1e-01.dat};
\end{loglogaxis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{loglogaxis}[
    title={\small error and estimator, $\lambda = 10^{-2}$},
%height=7cm,
    width=0.49\textwidth,
%cycle list name=black white,
%cycle list name=exotic,
cycle list/Dark2-6,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-6\nextlist},
every axis plot/.append style={ultra thick},
xlabel={degrees of freedom},
%ylabel={errors and estimators},
grid=major,
legend entries={\tiny $\eta$,\tiny $\|\yy-\yy_h\|_Y$,\tiny $\|\pp-\pp_h\|_{Y^\star}$,\tiny $\|u-u_h\|_{L^2(Q)}$,\tiny $\|u_0-u_h(0)\|_{L^2(\Omega)}$},
legend pos=south west,
ymin=10^(-4),
]

\addplot table [x=dofLSQ,y=estLSQ] {data/ExampleHeatSmooth_ell1e-02.dat};
\addplot table [x=dofLSQ,y=errState] {data/ExampleHeatSmooth_ell1e-02.dat};
\addplot table [x=dofLSQ,y=errAdjoint] {data/ExampleHeatSmooth_ell1e-02.dat};
\addplot table [x=dofLSQ,y=errU] {data/ExampleHeatSmooth_ell1e-02.dat};
\addplot table [x=dofLSQ,y=errU0] {data/ExampleHeatSmooth_ell1e-02.dat};
\addplot [black,dotted,mark=none] table [x=dofLSQ,y expr={3*sqrt(\thisrowno{1})^(-1)}] {data/ExampleHeatSmooth_ell1e-02.dat};
\end{loglogaxis}
\end{tikzpicture}
\begin{tikzpicture}
  \begin{axis}[xmode=log,ymin=0,ymax=5,
      title={\small effectivity index},
%height=7cm,
    width=0.49\textwidth,
%cycle list name=black white,
%cycle list name=exotic,
cycle list/Dark2-6,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-6\nextlist},
every axis plot/.append style={ultra thick},
xlabel={degrees of freedom},
%ylabel={errors and estimators},
grid=major,
legend entries={\small $\lambda=10^{0}$,\small $\lambda=10^{-1}$,\small $\lambda=10^{-2}$},
legend pos=north east
%legend entries={\small $\eta$ unif.,\small $\eta$ adap.},
%legend pos=south west,
]

\addplot table [x=dofLSQ,y=eff] {data/ExampleHeatSmooth_ell1e+00.dat};
\addplot table [x=dofLSQ,y=eff] {data/ExampleHeatSmooth_ell1e-01.dat};
\addplot table [x=dofLSQ,y=eff] {data/ExampleHeatSmooth_ell1e-02.dat};
%\addplot table [x=dofLSQ,y=eff] {data/ExampleStokesUnconstrained_1e-04.dat};
\end{axis}
\end{tikzpicture}


==> FigureLshape.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={LSQ},
%height=7cm,
    width=0.49\textwidth,
%cycle list name=black white,
%cycle list name=exotic,
cycle list/Dark2-6,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-6\nextlist},
every axis plot/.append style={ultra thick},
xlabel={degrees of freedom},
%ylabel={errors and estimators},
grid=major,
legend entries={\small $\eta$ unif.,\small $\eta$ adap.},
legend pos=south west,
]

\addplot table [x=dofLSQ,y=estLSQ] {data/ExampleLshapeUnif.dat};
\addplot table [x=dofLSQ,y=estLSQ] {data/ExampleLshapeAdap.dat};
\addplot [black,dotted,mark=none] table [x=dofLSQ,y expr={1*sqrt(\thisrowno{1})^(-2/3)}] {data/ExampleLshapeUnif.dat};
\addplot [black,dotted,mark=none] table [x=dofLSQ,y expr={3*sqrt(\thisrowno{1})^(-1)}] {data/ExampleLshapeAdap.dat};
\end{loglogaxis}
\end{tikzpicture}
\begin{tikzpicture}
  \begin{axis}[
width=0.49\textwidth,
view={-45}{60},
xlabel={$x$},
ylabel={$y$},
hide axis,
%    point meta min=0.5, point meta max=1.5,
%    title={$\eps=10^{-7}$},
    colorbar,
  %  colormap={blackwhite}{gray(0cm)=(0.75); gray(1cm)=(0)},
]
%\addplot3[patch,line width=0.2pt,faceted color=black] table{data/LshapeSol.dat};
\addplot3[patch,hide axis,line width=0.2pt,faceted color=black] table{data/LshapeSol.dat};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[hide axis,
%    title={$\#\TT=114$},
width=0.5\textwidth,
    axis equal,
%    width=0.49\textwidth,
%    xlabel={$x$},
%    ylabel={$y$},
]%, axis equal image = true]

\addplot[patch,color=white,%mesh, 
faceted color = black, line width = 0.5pt,
patch table ={data/LshapeEle2.dat}] file{data/LshapeCoo2.dat};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[hide axis,
%    title={$\#\TT=114$},
width=0.5\textwidth,
    axis equal,
%    width=0.49\textwidth,
%    xlabel={$x$},
%    ylabel={$y$},
]%, axis equal image = true]

\addplot[patch,color=white,%mesh, 
faceted color = black, line width = 0.5pt,
patch table ={data/LshapeEle.dat}] file{data/LshapeCoo.dat};
\end{axis}
\end{tikzpicture}


==> FigurePoisson.tex <==
\begin{tikzpicture}
  \begin{groupplot}[group style={group size= 2 by 1},width=0.5\textwidth,cycle list/Dark2-6,
                      cycle multiindex* list={
                          mark list*\nextlist
                          Dark2-6\nextlist},
                      every axis plot/.append style={ultra thick},
                      grid=major,
                      xlabel={degrees of freedom},
                    ymode=log,
                    xmode=log]
        \nextgroupplot[title=Unconstrained,
          legend entries={\small {$G(\yy,\pp;f,z_d)$},\small $\|\yy-\yy_h\|_Y$,\small $\|\pp-\pp_h\|_Y$},
                      legend pos=north east]
                \addplot table [x=dofLSQ,y=estLSQ] {data/ExamplePoissonUnconstrained.dat};
                \addplot table [x=dofLSQ,y=errState] {data/ExamplePoissonUnconstrained.dat};
                \addplot table [x=dofLSQ,y=errAdjoint] {data/ExamplePoissonUnconstrained.dat};
                \addplot [black,dotted,mark=none] table [x=dofLSQ,y expr={0.6*sqrt(\thisrowno{1})^(-1)}] {data/ExamplePoissonUnconstrained.dat};
        \nextgroupplot[title=Constrained,
          legend entries={\small {$\eta$},\small $\|\yy-\yy_h\|_Y$,\small $\|\pp-\pp_h\|_Y$,\small $\|u-u_h\|$},
                      legend pos=north east]
                \addplot table [x=dofLSQ,y=estLSQ] {data/ExamplePoissonConstrained.dat};
                \addplot table [x=dofLSQ,y=errState] {data/ExamplePoissonConstrained.dat};
                \addplot table [x=dofLSQ,y=errAdjoint] {data/ExamplePoissonConstrained.dat};
                \addplot table [x=dofLSQ,y=errU] {data/ExamplePoissonConstrained.dat};
                \addplot [black,dotted,mark=none] table [x=dofLSQ,y expr={0.6*sqrt(\thisrowno{1})^(-1)}] {data/ExamplePoissonConstrained.dat};
    \end{groupplot}
% \begin{loglogaxis}[
%     title={DPG},
% %height=7cm,
%     width=0.49\textwidth,
% %cycle list name=black white,
% %cycle list name=exotic,
% cycle list/Dark2-6,
% % combine it with ’mark list*’:
% cycle multiindex* list={
% mark list*\nextlist
% Dark2-6\nextlist},
% every axis plot/.append style={ultra thick},
% xlabel={degrees of freedom},
% %ylabel={errors and estimators},
% grid=major,
% legend entries={\small $\eta$,\small $\|u-u_h\|$,\small $\|u-u^\star_h\|$,\small $\|\ssigma-\ssigma_h\|$},
% legend pos=south west,
% ]
% 
% \addplot table [x=dofDPG,y=errU] {data/DPGPhprime.dat};
% \addplot table [x=dofDPG,y=errUtilde] {data/DPGPhprime.dat};
% \addplot table [x=dofDPG,y=errSigma] {data/DPGPhprime.dat};
% \addplot [black,dotted,mark=none] table [x=dofDPG,y expr={0.35*sqrt(\thisrowno{1})^(-1-1/4)}] {data/DPGPhprime.dat};
% \addplot [black,dotted,mark=none] table [x=dofDPG,y expr={0.6*sqrt(\thisrowno{1})^(-1)}] {data/DPGPhprime.dat};
% \addplot [black,dotted,mark=none] table [x=dofDPG,y expr={0.8*sqrt(\thisrowno{1})^(-1/4)}] {data/DPGPhprime.dat};
% \end{loglogaxis}
\end{tikzpicture}


==> FigurePoisson2.tex <==
\begin{tikzpicture}
  \begin{groupplot}[group style={group size= 2 by 1},width=0.5\textwidth,cycle list/Dark2-6,
                      cycle multiindex* list={
                          mark list*\nextlist
                          Dark2-6\nextlist},
                      every axis plot/.append style={ultra thick},
                      grid=major,
                      xlabel={degrees of freedom},
                    %ymode=log,
                    xmode=log]
          \nextgroupplot[title=Unconstrained,ymin = 0, ymax=2,
          legend entries={\small $\lambda=10^{-1}$,\small $\lambda=10^{-2}$,\small $\lambda=10^{-3}$,\small $\lambda=10^{-4}$,\small $\lambda=10^{-5}$,\small $\lambda=10^{-6}$},
                      legend pos=north west]
                \addplot table [x=dofLSQ,y=effInd] {data/ExamplePoissonUnconstrained_1e-01.dat};
                \addplot table [x=dofLSQ,y=effInd] {data/ExamplePoissonUnconstrained_1e-02.dat};
                \addplot table [x=dofLSQ,y=effInd] {data/ExamplePoissonUnconstrained_1e-03.dat};
                \addplot table [x=dofLSQ,y=effInd] {data/ExamplePoissonUnconstrained_1e-04.dat};
                \addplot table [x=dofLSQ,y=effInd] {data/ExamplePoissonUnconstrained_1e-05.dat};
                \addplot table [x=dofLSQ,y=effInd] {data/ExamplePoissonUnconstrained_1e-06.dat};
        \nextgroupplot[title=Constrained,ymin = 0, ymax=8,
                legend entries={\small $\lambda=10^{-1}$,\small $\lambda=10^{-2}$,\small $\lambda=10^{-3}$,\small $\lambda=10^{-4}$,\small $\lambda=10^{-5}$,\small $\lambda=10^{-6}$},
                      legend pos=north east]
                \addplot table [x=dofLSQ,y=effInd] {data/ExamplePoissonConstrained_1e-01.dat};
                \addplot table [x=dofLSQ,y=effInd] {data/ExamplePoissonConstrained_1e-02.dat};
                \addplot table [x=dofLSQ,y=effInd] {data/ExamplePoissonConstrained_1e-03.dat};
                \addplot table [x=dofLSQ,y=effInd] {data/ExamplePoissonConstrained_1e-04.dat};
                \addplot table [x=dofLSQ,y=effInd] {data/ExamplePoissonConstrained_1e-05.dat};
                \addplot table [x=dofLSQ,y=effInd] {data/ExamplePoissonConstrained_1e-06.dat};
    \end{groupplot}
\end{tikzpicture}


==> FigureStokes.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
    title={\small error and estimator $\lambda=10^{-1}$},
%height=7cm,
    width=0.49\textwidth,
%cycle list name=black white,
%cycle list name=exotic,
cycle list/Dark2-6,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-6\nextlist},
every axis plot/.append style={ultra thick},
xlabel={degrees of freedom},
%ylabel={errors and estimators},
grid=major,
legend entries={\small {$G(\yy_h,\pp_h;\ff,\zz_d)$},\small $\|\yy-\yy_h\|_Y$,\small $\|\pp-\pp_h\|_Y$},
legend pos=north east
%legend entries={\small $\eta$ unif.,\small $\eta$ adap.},
%legend pos=south west,
]

\addplot table [x=dofLSQ,y=estLSQ] {data/ExampleStokesUnconstrained_1e-01.dat};
\addplot table [x=dofLSQ,y=errState] {data/ExampleStokesUnconstrained_1e-01.dat};
\addplot table [x=dofLSQ,y=errAdjoint] {data/ExampleStokesUnconstrained_1e-01.dat};
\addplot [black,dotted,mark=none] table [x=dofLSQ,y expr={3*sqrt(\thisrowno{1})^(-1)}] {data/ExampleStokesUnconstrained_1e-01.dat};
\end{loglogaxis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{loglogaxis}[
    title={\small error and estimator $\lambda=10^{-2}$},
%height=7cm,
    width=0.49\textwidth,
%cycle list name=black white,
%cycle list name=exotic,
cycle list/Dark2-6,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-6\nextlist},
every axis plot/.append style={ultra thick},
xlabel={degrees of freedom},
%ylabel={errors and estimators},
grid=major,
legend entries={\small {$G(\yy_h,\pp_h;\ff,\zz_d)$},\small $\|\yy-\yy_h\|_Y$,\small $\|\pp-\pp_h\|_Y$},
legend pos=north east
%legend entries={\small $\eta$ unif.,\small $\eta$ adap.},
%legend pos=south west,
]

\addplot table [x=dofLSQ,y=estLSQ] {data/ExampleStokesUnconstrained_1e-02.dat};
\addplot table [x=dofLSQ,y=errState] {data/ExampleStokesUnconstrained_1e-02.dat};
\addplot table [x=dofLSQ,y=errAdjoint] {data/ExampleStokesUnconstrained_1e-02.dat};
\addplot [black,dotted,mark=none] table [x=dofLSQ,y expr={3*sqrt(\thisrowno{1})^(-1)}] {data/ExampleStokesUnconstrained_1e-02.dat};
\end{loglogaxis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{loglogaxis}[
    title={\small error and estimator $\lambda=10^{-3}$},
%height=7cm,
    width=0.49\textwidth,
%cycle list name=black white,
%cycle list name=exotic,
cycle list/Dark2-6,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-6\nextlist},
every axis plot/.append style={ultra thick},
xlabel={degrees of freedom},
%ylabel={errors and estimators},
grid=major,
legend entries={\small {$G(\yy_h,\pp_h;\ff,\zz_d)$},\small $\|\yy-\yy_h\|_Y$,\small $\|\pp-\pp_h\|_Y$},
legend pos=north east
%legend entries={\small $\eta$ unif.,\small $\eta$ adap.},
%legend pos=south west,
]

\addplot table [x=dofLSQ,y=estLSQ] {data/ExampleStokesUnconstrained_1e-03.dat};
\addplot table [x=dofLSQ,y=errState] {data/ExampleStokesUnconstrained_1e-03.dat};
\addplot table [x=dofLSQ,y=errAdjoint] {data/ExampleStokesUnconstrained_1e-03.dat};
\addplot [black,dotted,mark=none] table [x=dofLSQ,y expr={3*sqrt(\thisrowno{1})^(-1)}] {data/ExampleStokesUnconstrained_1e-03.dat};
\end{loglogaxis}
\end{tikzpicture}
\begin{tikzpicture}
  \begin{axis}[xmode=log,ymin=0,ymax=5,
      title={\small effectivity index},
%height=7cm,
    width=0.49\textwidth,
%cycle list name=black white,
%cycle list name=exotic,
cycle list/Dark2-6,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-6\nextlist},
every axis plot/.append style={ultra thick},
xlabel={degrees of freedom},
%ylabel={errors and estimators},
grid=major,
legend entries={\small $\lambda=10^{-1}$,\small $\lambda=10^{-2}$,\small $\lambda=10^{-3}$},
legend pos=north west
%legend entries={\small $\eta$ unif.,\small $\eta$ adap.},
%legend pos=south west,
]

\addplot table [x=dofLSQ,y=eff] {data/ExampleStokesUnconstrained_1e-01.dat};
\addplot table [x=dofLSQ,y=eff] {data/ExampleStokesUnconstrained_1e-02.dat};
\addplot table [x=dofLSQ,y=eff] {data/ExampleStokesUnconstrained_1e-03.dat};
%\addplot table [x=dofLSQ,y=eff] {data/ExampleStokesUnconstrained_1e-04.dat};
\end{axis}
\end{tikzpicture}

